Dispersion relations for the hadronic VVA correlator

We derive two types of dispersion relations for the hadronic vector-vector-axial-vector (VVA) correlator: one in generic three-point kinematics with fixed photon virtualities, the second in the kinematic limit of one soft photon. The VVA correlator enters in the electroweak contribution to the muon anomalous magnetic moment and it also emerges as the leading term in the operator-product expansion for hadronic light-by-light scattering in the limit of two large photon momenta. Previously, this correlator was only described in terms of hadronic models. Our new dispersive treatments are in analogy to the established and the newly proposed dispersive approaches to hadronic light-by-light. The VVA correlator allows us to investigate the relation between the two types of dispersion relations in a simpler example and to elucidate the reshuffling of different hadronic contributions in this comparison. As a byproduct, we reduce the theoretical uncertainties on the first-family VVA contribution to the muon anomalous magnetic moment by combining the dispersive representation with both asymptotic and low-energy constraints.

==> plots/FVAellipse.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,594){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(198,1085){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(198,1577){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(198,2068){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(198,2560){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,3051){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(198,3543){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(198,4034){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(198,4526){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(198,5017){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(330,374){\makebox(0,0){\strut{}$-8$}}%
      \put(1187,374){\makebox(0,0){\strut{}$-6$}}%
      \put(2044,374){\makebox(0,0){\strut{}$-4$}}%
      \put(2901,374){\makebox(0,0){\strut{}$-2$}}%
      \put(3758,374){\makebox(0,0){\strut{}$0$}}%
      \put(4614,374){\makebox(0,0){\strut{}$2$}}%
      \put(5471,374){\makebox(0,0){\strut{}$4$}}%
      \put(6328,374){\makebox(0,0){\strut{}$6$}}%
      \put(7185,374){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,2805){\rotatebox{-270}{\makebox(0,0){\strut{}$F_{\omega a_1}^2 + F_{\omega a_1}^3$ [GeV${}^{-2}$]}}}%
      \put(3757,44){\makebox(0,0){\strut{}$F_{\omega a_1}^1$ [GeV${}^{-2}$]}}%
      \csname LTb\endcsname%%
      \put(5987,4686){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5987,4686){\makebox(0,0)[r]{\strut{}$U(3)$ estimate for $\Gamma_{a_1\to\omega\gamma}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2731,4653){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2731,4367){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2731,4653){\makebox(0,0)[r]{\strut{}vanishing $\tilde\V_1^{(3)}(m_\omega^2)$}}%
      \csname LTb\endcsname%%
      \put(2731,4367){\makebox(0,0)[r]{\strut{}$\tilde\V_1^{(3)}(m_\omega^2)$ fixed from $\tilde\W_1^{(3)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{plots/FVAellipse-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Omega11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,877){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(198,1349){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1821){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(198,2293){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(198,2765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(330,374){\makebox(0,0){\strut{}$0$}}%
      \put(1324,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(2318,374){\makebox(0,0){\strut{}$1$}}%
      \put(3312,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(4306,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_1^1(s)$}}}%
      \put(2318,44){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(3352,2628){\makebox(0,0)[r]{\strut{}$|\Omega_1^1(s)|$}}%
      \csname LTb\endcsname%%
      \put(3352,2364){\makebox(0,0)[r]{\strut{}$\Re\Omega_1^1(s)$}}%
      \csname LTb\endcsname%%
      \put(3352,2100){\makebox(0,0)[r]{\strut{}$\Im\Omega_1^1(s)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={151.20bp}]{plots/Omega11-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/TFF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1511){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(198,2428){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(198,3344){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(198,4261){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(330,374){\makebox(0,0){\strut{}$0$}}%
      \put(1293,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(2255,374){\makebox(0,0){\strut{}$1$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(4180,374){\makebox(0,0){\strut{}$2$}}%
      \put(5143,374){\makebox(0,0){\strut{}$2.5$}}%
      \put(6105,374){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-539,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$Q^2 F_{\pi^0\gamma^*\gamma^*}(-Q^2,0)$ [GeV]}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(1626,3821){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1626,3601){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1626,3821){\makebox(0,0)[r]{\strut{}Ref.~\cite{Hoferichter:2018kwz}}}%
      \csname LTb\endcsname%%
      \put(1626,3601){\makebox(0,0)[r]{\strut{}this work}}%
      \csname LTb\endcsname%%
      \put(1626,3381){\makebox(0,0)[r]{\strut{}isoscalar}}%
      \csname LTb\endcsname%%
      \put(1626,3161){\makebox(0,0)[r]{\strut{}isovector}}%
      \csname LTb\endcsname%%
      \put(1626,2941){\makebox(0,0)[r]{\strut{}effective pole}}%
      \csname LTb\endcsname%%
      \put(1626,2721){\makebox(0,0)[r]{\strut{}BL limit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/TFF-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ToyModel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1014){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(198,1942){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(198,2869){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,3797){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(330,330){\makebox(0,0){\strut{}$-2$}}%
      \put(1774,330){\makebox(0,0){\strut{}$-1.5$}}%
      \put(3218,330){\makebox(0,0){\strut{}$-1$}}%
      \put(4661,330){\makebox(0,0){\strut{}$-0.5$}}%
      \put(6105,330){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,2405){\rotatebox{-270}{\makebox(0,0){\strut{}$10^3 m_\rho^2 \times \tilde\W(q^2)$}}}%
      \put(3217,0){\makebox(0,0){\strut{}$q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(2651,1739){\makebox(0,0)[r]{\strut{}$\tilde\W - (\tilde\W^\pi + \tilde\W^\rho)$}}%
      \csname LTb\endcsname%%
      \put(2651,1519){\makebox(0,0)[r]{\strut{}$\tilde\W^{\text{no }\rho\pi} - (\tilde\W^\pi + \tilde\W^\rho)$}}%
      \csname LTb\endcsname%%
      \put(2651,1299){\makebox(0,0)[r]{\strut{}$\tilde\W^{\pi\text{-pole}} - (\tilde\W^\pi + \tilde\W^\rho)$}}%
      \csname LTb\endcsname%%
      \put(2651,1079){\makebox(0,0)[r]{\strut{}$\tilde\W^{\text{asymp}_1} - (\tilde\W^\pi + \tilde\W^\rho)$}}%
      \csname LTb\endcsname%%
      \put(2651,859){\makebox(0,0)[r]{\strut{}$\tilde\W^{\text{asymp}_2} - (\tilde\W^\pi + \tilde\W^\rho)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/ToyModel-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ToyModelDisc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,653){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1684){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(198,2715){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(198,3746){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(330,330){\makebox(0,0){\strut{}$0$}}%
      \put(1774,330){\makebox(0,0){\strut{}$1$}}%
      \put(3218,330){\makebox(0,0){\strut{}$2$}}%
      \put(4661,330){\makebox(0,0){\strut{}$3$}}%
      \put(6105,330){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,2405){\rotatebox{-270}{\makebox(0,0){\strut{}$10^3 (s-m_\rho^2) \times \Delta\tilde\W(s)$}}}%
      \put(3217,0){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(2218,1780){\makebox(0,0)[r]{\strut{}$\Delta^{\pi\pi}\tilde\W + \Delta^{\rho\pi}\tilde\W$}}%
      \csname LTb\endcsname%%
      \put(2218,1560){\makebox(0,0)[r]{\strut{}$\Delta^{\pi\pi}\tilde\W$}}%
      \csname LTb\endcsname%%
      \put(2218,1340){\makebox(0,0)[r]{\strut{}$\Delta^{\pi\pi}\tilde\W^{\pi\text{-pole}}$}}%
      \csname LTb\endcsname%%
      \put(2218,1120){\makebox(0,0)[r]{\strut{}$\Delta^{\text{asymp}_1}\tilde\W$}}%
      \csname LTb\endcsname%%
      \put(2218,900){\makebox(0,0)[r]{\strut{}$\Delta^{\text{asymp}_2}\tilde\W$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/ToyModelDisc-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W1Cells.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9354.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,9213){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,9708){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(-106,10204){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,10699){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-106,11194){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(99,8894){\makebox(0,0){\strut{}}}%
      \put(829,8894){\makebox(0,0){\strut{}}}%
      \put(1559,8894){\makebox(0,0){\strut{}}}%
      \put(2288,8894){\makebox(0,0){\strut{}}}%
      \put(3018,8894){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-843,10203){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \csname LTb\endcsname%%
      \put(2159,9767){\makebox(0,0)[r]{\strut{}$g-2$ kin., $\pi^0$ \textbackslash{} $\pi^0$}}%
      \csname LTb\endcsname%%
      \put(2159,9547){\makebox(0,0)[r]{\strut{}FPV, $\pi^0$ \textbackslash{} $\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,6945){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,7441){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(-106,7936){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,8431){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-106,8927){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(99,6626){\makebox(0,0){\strut{}}}%
      \put(829,6626){\makebox(0,0){\strut{}}}%
      \put(1559,6626){\makebox(0,0){\strut{}}}%
      \put(2288,6626){\makebox(0,0){\strut{}}}%
      \put(3018,6626){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-843,7936){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \csname LTb\endcsname%%
      \put(2159,8589){\makebox(0,0)[r]{\strut{}$g-2$ kin., $2\pi$ \textbackslash{} $\pi^0$}}%
      \csname LTb\endcsname%%
      \put(2159,8369){\makebox(0,0)[r]{\strut{}FPV, $2\pi$ \textbackslash{} $\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3012,6945){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,7441){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,7936){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,8431){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,8927){\makebox(0,0)[r]{\strut{}}}%
      \put(3217,6626){\makebox(0,0){\strut{}}}%
      \put(3946,6626){\makebox(0,0){\strut{}}}%
      \put(4676,6626){\makebox(0,0){\strut{}}}%
      \put(5406,6626){\makebox(0,0){\strut{}}}%
      \put(6135,6626){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5276,7499){\makebox(0,0)[r]{\strut{}$g-2$ kin., $2\pi$ \textbackslash{} $a_1$}}%
      \csname LTb\endcsname%%
      \put(5276,7279){\makebox(0,0)[r]{\strut{}FPV, $2\pi$ \textbackslash{} $a_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6130,6945){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,7441){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,7936){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,8431){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,8927){\makebox(0,0)[r]{\strut{}}}%
      \put(6335,6626){\makebox(0,0){\strut{}}}%
      \put(7064,6626){\makebox(0,0){\strut{}}}%
      \put(7794,6626){\makebox(0,0){\strut{}}}%
      \put(8524,6626){\makebox(0,0){\strut{}}}%
      \put(9253,6626){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8394,7499){\makebox(0,0)[r]{\strut{}$g-2$ kin., $2\pi$ \textbackslash{} all}}%
      \csname LTb\endcsname%%
      \put(8394,7279){\makebox(0,0)[r]{\strut{}FPV, $2\pi$ \textbackslash{} all}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,4678){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,5173){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(-106,5669){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,6164){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-106,6659){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(99,4359){\makebox(0,0){\strut{}}}%
      \put(829,4359){\makebox(0,0){\strut{}}}%
      \put(1559,4359){\makebox(0,0){\strut{}}}%
      \put(2288,4359){\makebox(0,0){\strut{}}}%
      \put(3018,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-843,5668){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \csname LTb\endcsname%%
      \put(2159,6321){\makebox(0,0)[r]{\strut{}$g-2$ kin., $\omega$ \textbackslash{} $\pi^0$}}%
      \csname LTb\endcsname%%
      \put(2159,6101){\makebox(0,0)[r]{\strut{}FPV, $\omega$ \textbackslash{} $\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3012,4678){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,5173){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,5669){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,6164){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,6659){\makebox(0,0)[r]{\strut{}}}%
      \put(3217,4359){\makebox(0,0){\strut{}}}%
      \put(3946,4359){\makebox(0,0){\strut{}}}%
      \put(4676,4359){\makebox(0,0){\strut{}}}%
      \put(5406,4359){\makebox(0,0){\strut{}}}%
      \put(6135,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5276,5232){\makebox(0,0)[r]{\strut{}$g-2$ kin., $\omega$ \textbackslash{} $a_1$}}%
      \csname LTb\endcsname%%
      \put(5276,5012){\makebox(0,0)[r]{\strut{}FPV, $\omega$ \textbackslash{} $a_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,143){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,638){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(-106,1134){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,1629){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(-106,2124){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(99,-176){\makebox(0,0){\strut{}$0$}}%
      \put(829,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(1559,-176){\makebox(0,0){\strut{}$1$}}%
      \put(2288,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(3018,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-843,1133){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \put(1558,-506){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(2159,1786){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} $\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3012,143){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,638){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,1134){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,1629){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,2124){\makebox(0,0)[r]{\strut{}}}%
      \put(3217,-176){\makebox(0,0){\strut{}$0$}}%
      \put(3946,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(4676,-176){\makebox(0,0){\strut{}$1$}}%
      \put(5406,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(6135,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4676,-506){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(5276,1786){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} $a_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6130,143){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,638){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,1134){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,1629){\makebox(0,0)[r]{\strut{}}}%
      \put(6130,2124){\makebox(0,0)[r]{\strut{}}}%
      \put(6335,-176){\makebox(0,0){\strut{}$0$}}%
      \put(7064,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(7794,-176){\makebox(0,0){\strut{}$1$}}%
      \put(8524,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(9253,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7794,-506){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(8394,697){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} \ldots{}}}%
      \csname LTb\endcsname%%
      \put(8394,477){\makebox(0,0)[r]{\strut{}$g-2$ kin., \ldots{} \textbackslash{} all}}%
      \csname LTb\endcsname%%
      \put(8394,257){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} all}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={467.70bp},height={566.90bp}]{plots/W1Cells-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W1Diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,735){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(198,1299){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1863){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(198,2428){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(198,2992){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(198,3556){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(198,4120){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-539,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(5163,3693){\makebox(0,0)[r]{\strut{}difference $2\pi$ row}}%
      \csname LTb\endcsname%%
      \put(5163,3473){\makebox(0,0)[r]{\strut{}difference eff.\ poles}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5163,3693){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(5163,3473){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(5163,3253){\makebox(0,0)[r]{\strut{}total, $g-2$ kinematics}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W1Diff-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W1FPV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1034){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1621){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(198,2207){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(198,2794){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(198,3381){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(198,3968){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4961,3601){\makebox(0,0)[r]{\strut{}total, FPV}}%
      \csname LTb\endcsname%%
      \put(4961,3381){\makebox(0,0)[r]{\strut{}total, $g-2$ kinematics}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3601){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3381){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3161){\makebox(0,0)[r]{\strut{}$\pi^0$ pole}}%
      \csname LTb\endcsname%%
      \put(4961,2941){\makebox(0,0)[r]{\strut{}$a_1$ pole}}%
      \csname LTb\endcsname%%
      \put(4961,2721){\makebox(0,0)[r]{\strut{}effective poles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W1FPV-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W1comparisonNew.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1034){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1621){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(198,2207){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(198,2794){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(198,3381){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(198,3968){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4961,2134){\makebox(0,0)[r]{\strut{}dispersive, FPV}}%
      \csname LTb\endcsname%%
      \put(4961,1914){\makebox(0,0)[r]{\strut{}dispersive, $g-2$ kinematics}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,2134){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,1914){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,1694){\makebox(0,0)[r]{\strut{}CMV model~\cite{Czarnecki:2002nt}}}%
      \csname LTb\endcsname%%
      \put(4961,1474){\makebox(0,0)[r]{\strut{}hQCD model~\cite{Leutgeb:2019gbz, Cappiello:2019hwh, Hirn:2005nr}}}%
      \csname LTb\endcsname%%
      \put(4961,1254){\makebox(0,0)[r]{\strut{}PS Regge model~\cite{Colangelo:2019lpu, Colangelo:2019uex}}}%
      \csname LTb\endcsname%%
      \put(4961,1034){\makebox(0,0)[r]{\strut{}Regge-like model~\cite{Masjuan:2020jsf}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W1comparisonNew-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W1gm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1034){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1621){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(198,2207){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(198,2794){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(198,3381){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(198,3968){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-407,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-4\pi^2 Q^2 \tilde\W_1^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4961,3418){\makebox(0,0)[r]{\strut{}total}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3418){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3198){\makebox(0,0)[r]{\strut{}$\pi^0$ pole}}%
      \csname LTb\endcsname%%
      \put(4961,2978){\makebox(0,0)[r]{\strut{}$\omega$ pole}}%
      \csname LTb\endcsname%%
      \put(4961,2758){\makebox(0,0)[r]{\strut{}$2\pi$ contributions}}%
      \csname LTb\endcsname%%
      \put(4961,2538){\makebox(0,0)[r]{\strut{}effective pole}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W1gm2-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W2Cells.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3118.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,6888){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(-106,7307){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,7726){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,8145){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-106,8564){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-106,8983){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(99,6626){\makebox(0,0){\strut{}}}%
      \put(828,6626){\makebox(0,0){\strut{}}}%
      \put(1558,6626){\makebox(0,0){\strut{}}}%
      \put(2288,6626){\makebox(0,0){\strut{}}}%
      \put(3017,6626){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-579,7935){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \csname LTb\endcsname%%
      \put(2158,8588){\makebox(0,0)[r]{\strut{}$g-2$ kin., $2\pi$ \textbackslash{} $a_1$}}%
      \csname LTb\endcsname%%
      \put(2158,8368){\makebox(0,0)[r]{\strut{}FPV, $2\pi$ \textbackslash{} $a_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,4621){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(-106,5040){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,5459){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,5878){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-106,6297){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-106,6716){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(99,4359){\makebox(0,0){\strut{}}}%
      \put(828,4359){\makebox(0,0){\strut{}}}%
      \put(1558,4359){\makebox(0,0){\strut{}}}%
      \put(2288,4359){\makebox(0,0){\strut{}}}%
      \put(3017,4359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-579,5668){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \csname LTb\endcsname%%
      \put(2158,6321){\makebox(0,0)[r]{\strut{}$g-2$ kin., $\omega$ \textbackslash{} $a_1$}}%
      \csname LTb\endcsname%%
      \put(2158,6101){\makebox(0,0)[r]{\strut{}FPV, $\omega$ \textbackslash{} $a_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,2353){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(-106,2772){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,3191){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,3611){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-106,4030){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-106,4449){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(99,2091){\makebox(0,0){\strut{}}}%
      \put(828,2091){\makebox(0,0){\strut{}}}%
      \put(1558,2091){\makebox(0,0){\strut{}}}%
      \put(2288,2091){\makebox(0,0){\strut{}}}%
      \put(3017,2091){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-579,3401){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \csname LTb\endcsname%%
      \put(2158,3291){\makebox(0,0)[r]{\strut{}$g-2$ kin., $a_1$ \textbackslash{} $a_1$}}%
      \csname LTb\endcsname%%
      \put(2158,3071){\makebox(0,0)[r]{\strut{}FPV, $a_1$ \textbackslash{} $a_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-106,86){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(-106,505){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(-106,924){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-106,1343){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-106,1762){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-106,2181){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(99,-176){\makebox(0,0){\strut{}$0$}}%
      \put(828,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(1558,-176){\makebox(0,0){\strut{}$1$}}%
      \put(2288,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(3017,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-579,1133){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \put(1558,-506){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(2158,1786){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} $a_1$}}%
      \csname LTb\endcsname%%
      \put(2158,1566){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} \ldots{}}}%
      \csname LTb\endcsname%%
      \put(2158,1346){\makebox(0,0)[r]{\strut{}$g-2$ kin., \ldots{} \textbackslash{} all}}%
      \csname LTb\endcsname%%
      \put(2158,1126){\makebox(0,0)[r]{\strut{}FPV, \ldots{} \textbackslash{} all}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={155.90bp},height={453.50bp}]{plots/W2Cells-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W2FPV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,913){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(198,2507){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(198,4102){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-539,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4673,4059){\makebox(0,0)[r]{\strut{}total, FPV}}%
      \csname LTb\endcsname%%
      \put(4673,3839){\makebox(0,0)[r]{\strut{}total, $g-2$ kinematics}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4673,4059){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4673,3839){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4673,3619){\makebox(0,0)[r]{\strut{}$a_1$ pole}}%
      \csname LTb\endcsname%%
      \put(4673,3399){\makebox(0,0)[r]{\strut{}effective poles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W2FPV-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W2comparisonNew.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1181){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(198,2648){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(198,4114){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-539,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4961,3968){\makebox(0,0)[r]{\strut{}dispersive, FPV}}%
      \csname LTb\endcsname%%
      \put(4961,3748){\makebox(0,0)[r]{\strut{}dispersive, $g-2$ kinematics}}%
      \csname LTb\endcsname%%
      \put(4961,3528){\makebox(0,0)[r]{\strut{}CMV model~\cite{Czarnecki:2002nt}}}%
      \csname LTb\endcsname%%
      \put(4961,3308){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3088){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3968){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3748){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3528){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3308){\makebox(0,0)[r]{\strut{}hQCD model~\cite{Leutgeb:2019gbz, Cappiello:2019hwh, Hirn:2005nr}}}%
      \csname LTb\endcsname%%
      \put(4961,3088){\makebox(0,0)[r]{\strut{}Regge-like model~\cite{Masjuan:2020jsf}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W2comparisonNew-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W2gm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1218){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(198,1998){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,2779){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(198,3559){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-275,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(5163,3693){\makebox(0,0)[r]{\strut{}total}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(5163,3693){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(5163,3473){\makebox(0,0)[r]{\strut{}Re($a_1$ pole)}}%
      \csname LTb\endcsname%%
      \put(5163,3253){\makebox(0,0)[r]{\strut{}Im($a_1$ pole)}}%
      \csname LTb\endcsname%%
      \put(5163,3033){\makebox(0,0)[r]{\strut{}$\omega$ pole}}%
      \csname LTb\endcsname%%
      \put(5163,2813){\makebox(0,0)[r]{\strut{}Re($2\pi$ contributions)}}%
      \csname LTb\endcsname%%
      \put(5163,2593){\makebox(0,0)[r]{\strut{}Im($2\pi$ contributions)}}%
      \csname LTb\endcsname%%
      \put(5163,2373){\makebox(0,0)[r]{\strut{}effective poles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W2gm2-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/W2gm2Constr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1511){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(198,2820){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(198,4130){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(468,374){\makebox(0,0){\strut{}$0$}}%
      \put(1843,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(3218,374){\makebox(0,0){\strut{}$1$}}%
      \put(4593,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(5968,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-539,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$-8\pi^2 Q^2 \tilde\W_2^{(3)}(-Q^2)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4961,3968){\makebox(0,0)[r]{\strut{}no \chpt{}, no $\O(q^{-6})$ constraint}}%
      \csname LTb\endcsname%%
      \put(4961,3748){\makebox(0,0)[r]{\strut{}no \chpt{} constraint}}%
      \csname LTb\endcsname%%
      \put(4961,3528){\makebox(0,0)[r]{\strut{}no $\O(q^{-6})$ constraint}}%
      \csname LTb\endcsname%%
      \put(4961,3308){\makebox(0,0)[r]{\strut{}all constraints}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3968){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3748){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3528){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3308){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/W2gm2Constr-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/axialTFF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6120.00,4284.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,1544){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(198,2902){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(198,4261){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(330,374){\makebox(0,0){\strut{}$0$}}%
      \put(1485,374){\makebox(0,0){\strut{}$2$}}%
      \put(2640,374){\makebox(0,0){\strut{}$4$}}%
      \put(3795,374){\makebox(0,0){\strut{}$6$}}%
      \put(4950,374){\makebox(0,0){\strut{}$8$}}%
      \put(6105,374){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-539,2427){\rotatebox{-270}{\makebox(0,0){\strut{}$\F_2^{a_1}(-Q^2,0)$}}}%
      \put(3217,44){\makebox(0,0){\strut{}$Q^2$ [GeV${}^2$]}}%
      \csname LTb\endcsname%%
      \put(4961,3968){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-11,2427){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3217,374){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(4961,3968){\makebox(0,0)[r]{\strut{}this work}}%
      \csname LTb\endcsname%%
      \put(4961,3748){\makebox(0,0)[r]{\strut{}VMD parametrization~\cite{Hoferichter:2023tgp}}}%
      \csname LTb\endcsname%%
      \put(4961,3528){\makebox(0,0)[r]{\strut{}dipole, $\Lambda = 1\GeV$}}%
      \csname LTb\endcsname%%
      \put(4961,3308){\makebox(0,0)[r]{\strut{}quark model~\cite{Schuler:1997yw}}}%
      \csname LTb\endcsname%%
      \put(4961,3088){\makebox(0,0)[r]{\strut{}BL limit~\cite{Hoferichter:2020lap}}}%
      \csname LTb\endcsname%%
      \put(4961,2868){\makebox(0,0)[r]{\strut{}BL limit, mass correction~\cite{Hoferichter:2020lap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={306.00bp},height={214.20bp}]{plots/axialTFF-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/delta11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,736){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(198,1444){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(198,2151){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(198,2859){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(330,374){\makebox(0,0){\strut{}$0$}}%
      \put(1324,374){\makebox(0,0){\strut{}$0.5$}}%
      \put(2318,374){\makebox(0,0){\strut{}$1$}}%
      \put(3312,374){\makebox(0,0){\strut{}$1.5$}}%
      \put(4306,374){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-143,1797){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^1(s)$}}}%
      \put(2318,44){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={151.20bp}]{plots/delta11-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

